FMT: Lossless Image Compression in a Fixed Number of Parallel Steps

Learned lossless codecs make smaller files than common classical codecs, yet the images we archive and train on still use classical codecs. A main reason is time: a learned codec takes seconds to decode a photo that a classical codec opens in milliseconds, and their faster variants give up most of their gain in size. We argue that much of this time is spent waiting, not computing: the network waits for the values it conditions on, and the arithmetic decoder reads them one at a time. We introduce FMT (Fixed-step Multiscale Tree), a lossless image format whose decoding order and entropy coder are designed together so that neither wait grows with the image. FMT stores an image as a coarse-to-fine tree whose steps hold independent values: a GPU predicts each step at once and decodes it in parallel rANS lanes that carry their states from step to step, so an image of any size decodes in a fixed number of sequential steps. On this tree we build a family of bit-exact codecs, from a rule with no network to large networks, and no codec we ran on the same GPU beats any of them on both size and speed. Without a network, FMT beats NVIDIA's HTJ2K on size and speed; with a large one, it decodes Kodak photos 9 to 61X faster than learned codecs we ran on the same A100, at the same size or smaller.

==> fig/tree_tikz.tex <==
\definecolor{treeOld}{HTML}{8C94A3}
\definecolor{treeNew}{HTML}{E8692A}
\definecolor{treeNewB}{HTML}{F5B48F}
\definecolor{treeEmpty}{HTML}{D2CCC1}
\definecolor{treeInk}{HTML}{1F2430}
\definecolor{treeMuted}{HTML}{5F6673}
\newcommand{\treegrid}[3]{%
  \foreach \y in {0,...,8} {\foreach \x in {0,...,8} {%
    \pgfmathtruncatemacro{\k}{(mod(\y,4)==0 && mod(\x,4)==0) ? 0 :
      ((mod(\y,2)==0 && mod(\x,2)==0) ? ((mod(\y,4)==2 && mod(\x,4)==2) ? 1 : 2) :
      ((mod(\y,2)==1 && mod(\x,2)==1) ? 3 : 4))}%
    \pgfmathtruncatemacro{\nxt}{#2+1}%
    \ifnum\k<#2 \def\fc{treeOld}\def\ec{treeOld}%
    \else\ifnum\k=#2 \def\fc{treeNew}\def\ec{white}%
    \else\ifnum\k=\nxt \ifnum#3=1 \def\fc{treeNewB}\def\ec{white}\else\def\fc{white}\def\ec{treeEmpty}\fi
    \else \def\fc{white}\def\ec{treeEmpty}\fi\fi\fi
    \filldraw[fill=\fc, draw=\ec, line width=0.3pt] (#1+\x+0.06, \y+0.06) rectangle (#1+\x+0.94, \y+0.94);
  }}%
}
\newcommand{\treearrow}[5]{%
  \draw[-{Stealth[length=2.8pt, width=2.6pt]}, line width=0.5pt, treeInk, shorten <=1pt, shorten >=3pt]
    (#1+#3+0.5, #2+0.5) -- (#1+#5+0.5, #4+0.5);}
\begin{tikzpicture}[x=0.188cm, y=-0.188cm, font=\sffamily\scriptsize]
  \def\ga{0}\def\gb{11.2}\def\gc{22.4}\def\gd{33.6}
  \treegrid{\ga}{0}{0}
  \treegrid{\gb}{1}{0}
  \draw[treeInk, line width=0.7pt] (\gb+6-0.02, 2-0.02) rectangle (\gb+7.02, 3.02);
  \foreach \sy/\sx in {0/4, 0/8, 4/4, 4/8} {\treearrow{\gb}{\sy}{\sx}{2}{6}}
  \treegrid{\gc}{2}{0}
  \draw[treeInk, line width=0.7pt] (\gc+6-0.02, 4-0.02) rectangle (\gc+7.02, 5.02);
  \foreach \sy/\sx in {4/4, 4/8, 2/6, 6/6} {\treearrow{\gc}{\sy}{\sx}{4}{6}}
  \treegrid{\gd}{3}{1}
  \foreach \o/\t/\n in {\ga/root/{stored as is}, \gb/centres/{from 4 corners},
                        \gc/edges/{from 2 corners\\+ 2 centres}, \gd/{centres, edges}/{the same at\\half the spacing}} {
    \node[anchor=base, font=\sffamily\scriptsize\bfseries, text=treeInk, inner sep=1pt] at (\o+4.5, -0.75) {\t};
    \node[anchor=north, align=center, text=treeMuted, inner sep=1pt] at (\o+4.5, 9.35) {\n};
  }
  \draw[treeMuted, line width=0.4pt] (\gb, -2.9) -- (\gc+9, -2.9)
    node[midway, anchor=south, inner sep=1.5pt, text=treeMuted] {level 1};
  \draw[treeMuted, line width=0.4pt] (\gd, -2.9) -- (\gd+9, -2.9)
    node[midway, anchor=south, inner sep=1.5pt, text=treeMuted] {level 2};
\end{tikzpicture}

